TrendLearner: Early Prediction of Popularity Trends of User Generated Content

We here focus on the problem of predicting the popularity trend of user generated content (UGC) as early as possible. Taking YouTube videos as case study, we propose a novel two-step learning approach that: (1) extracts popularity trends from previously uploaded objects, and (2) predicts trends for new content. Unlike previous work, our solution explicitly addresses the inherent tradeoff between prediction accuracy and remaining interest in the content after prediction, solving it on a per-object basis. Our experimental results show great improvements of our solution over alternatives, and its applicability to improve the accuracy of state-of-the-art popularity prediction methods.

==> frame-fig.tex <==
%\begin{figure}[ttt!]
\centering
\begin{tikzpicture}
[node distance = 1cm, auto, font=\footnotesize,
every node/.style={node distance=1cm},
comment/.style={rectangle, inner sep=5pt, text width=4cm, node distance=0.25cm, font=\scriptsize},
force/.style={rectangle, draw, fill=black!10, inner sep=5pt, text width=1.5cm, text badly centered, minimum height=.25cm, font=\scriptsize}]

% Draw forces
\node [force, fill=blue!20] (trends) {TrendExtraction (KSC)};
\node [below=.15cm of trends] (dummy) {};
\node [force, dashed, below=.5cm of trends, fill=green!20] (ugcpop) {Pop. Time Series (train)};
\node [force, right=.3cm of trends, fill=blue!20] (lp) {LearnParams \\ $\quad$};
\node [force, below=.5cm of lp, fill=blue!20] (lc) {TrainClassifier (ERTree)};
\node [force, dashed, below=.5cm of lc, fill=green!20] (dtrain) {Obj. Features (train)};
\node [force, right=.3cm of lp, fill=blue!20] (lr) {MultiClass \\ Probs};
\node [force, below=.5cm of lr, fill=blue!20] (pred) {UseClassifier \\ (ERTree)};
\node [force, dashed, right=.3cm of pred, fill=red!20] (objtest) {Obj. Features (test)};
\node [force, dashed, right=.3cm of lr, fill=red!20] (ugcstr) {Pop. Time Streams (test)};
\node [force, below=.5cm of pred, fill=white!20] (results) {Prediction \\ Results};
\node [rectangle, draw, thick, dotted, right=1cm of dummy, text width=4.1cm, text height=2.3cm, align=right, font=\scriptsize] (bb) {};
\node [above=-.1cm of bb.north, font=\scriptsize, align=right] (lb) {TrendLearner};

% Draw the links between forces
\path[->,thick] 
(ugcpop) edge (trends)
(trends) edge (lp)
(lp) edge (lc)
(lp) edge (lr)
(dtrain) edge (lc)
(ugcstr) edge (lr)
(lc) edge (pred)
(lr) edge (pred)
(objtest) edge (pred)
(pred) edge (results);

\draw[->,thick] (trends.north) -- ++(0,.7cm) -| node [near start] {} (lr.north);

\end{tikzpicture} 
\caption{Pictorial Representation of Our Solution}
\label{fig:sol}
%\end{figure}

